Interpretation of $Y(4390)$ as an isoscalar partner of $Z(4430)$ from $D^*(2010)\bar{D}_1(2420)$ interaction

Invoked by the recent observation of $Y(4390)$ at BESIII, which is about 40 MeV below the $D^*(2010)\bar{D}_1(2420)$ threshold, we investigate possible bound and resonance states from the $D^*(2010)\bar{D}_1(2420)$ interaction with the one-boson-exchange model in a quasipotential Bethe-Salpeter equation approach. A bound state with quantum number $0^-(1^{--})$ is produced at 4384 MeV from the $D^ (2010)\bar{D}_1(2420)$ interaction, which can be related to experimentally observed $Y(4390)$. Another state with quantum number $1^+(1^{+})$ is also produced at $4461+i39$ MeV from this interaction. Different from the $0^-(1^{--})$ state, the $1^+(1^{+})$ state is a resonance state above the $D^*(2010)\bar{D}_1(2420)$ threshold. This resonance state can be related to the first observed charged charmonium-like state $Z(4430)$, which has a mass about 4475 MeV measured above the threshold as observed at Belle and LHCb. Our result suggests that $Y(4390)$ is an isoscalar partner of the $Z(4430)$ as a hadronic-molecular state from the $D^*(2010)\bar{D}_1(2420)$ interaction.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

